A New Branch-and-Bound Pruning Framework for $\ell_0$-Regularized Problems

We consider the resolution of learning problems involving $\ell_0$-regularization via Branch-and-Bound (BnB) algorithms. These methods explore regions of the feasible space of the problem and check whether they do not contain solutions through "pruning tests". In standard implementations, evaluating a pruning test requires to solve a convex optimization problem, which may result in computational bottlenecks. In this paper, we present an alternative to implement pruning tests for some generic family of $\ell_0$-regularized problems. Our proposed procedure allows the simultaneous assessment of several regions and can be embedded in standard BnB implementations with a negligible computational overhead. We show through numerical simulations that our pruning strategy can improve the solving time of BnB procedures by several orders of magnitude for typical problems encountered in machine-learning applications.

==> figures/bnb.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}

    \begin{scope}[xshift=-10cm]
        \node at (0,0) (node0) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node0) circle (10pt) node {$\nu_0$};
        \node at ($(node0.south) + (0,-0.5)$) {\small{Solve $(\rpb^{\nodeSymb_0})$}};
        \node at ($(node0.south) + (0,-0.5)$) {}; %{\small{Solve $(\rpb^{\nodeSymb_0})$}};
    \end{scope}

    \begin{scope}[xshift=-6.75cm]
        \node at (0,0) (node0) {};
        \draw[->,dashed,ultra thick] ($(node0)+(-2.5,0)$) -- ($(node0)+(-1,0)$) node[midway,above,font=\scriptsize] {}; %{$\robj^{\nodeSymb_0} \leq \UB{\pobj}$};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node0) circle (10pt) node {$\nu_0$};
        %
        \node at ($(node0)+(-1.3,-1.4)$) (node1) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node1) circle (10pt) node {$\nu_1$};
        \draw[ultra thick,->] ($(node0.south west)+(-0.2,0)$) -- ($(node1.north)+(0.2,0.2)$) node[midway,fill=white,draw,font=\scriptsize,inner sep=2] {$\idxentry_0 \rightarrow \setzero$};
        \node at ($(node1.south) + (0,-0.5)$) {\small{Solve $(\rpb^{\nodeSymb_1})$}};
        %
        \node at ($(node0)+(1.3,-1.4)$) (node2) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node2) circle (10pt) node {$\nu_2$};
        \draw[ultra thick,->] ($(node0.south east)+(0.2,0)$) -- ($(node2.north)+(-0.2,0.2)$) node[midway,fill=white,draw,font=\scriptsize,inner sep=2] {$\idxentry_0 \rightarrow \setone$};
        \node at ($(node2.south) + (0,-0.5)$) {\small{Solve $(\rpb^{\nodeSymb_2})$}};
    \end{scope}

    \begin{scope}[xshift=-1cm]
        \node at (0,0) (node0) {};
        \draw[->,dashed,ultra thick] ($(node0)+(-4.25,0)$) -- ($(node0)+(-1.25,0)$) node[midway,font=\scriptsize,align=center] {$\robj^{\nodeSymb_1} \leq \UB{\pobj}$ \\~\\ $\robj^{\nodeSymb_2} > \UB{\pobj}$};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node0) circle (10pt) node {$\nu_0$};
        %
        \node at ($(node0)+(-1.3,-1.4)$) (node1) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node1) circle (10pt) node {$\nu_1$};
        \draw[ultra thick,->] ($(node0.south west)+(-0.2,0)$) -- ($(node1.north)+(0.2,0.2)$);
        %
        \node at ($(node0)+(1.3,-1.4)$) (node2) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = red!30,
        ] (node2) circle (10pt) node {$\nu_2$};
        \draw[ultra thick,->] ($(node0.south east)+(0.2,0)$) -- ($(node2.north)+(-0.2,0.2)$);
        %
        \node at ($(node1)+(-1.3,-1.4)$) (node3) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node3) circle (10pt) node {$\nu_3$};
        \draw[ultra thick,->] ($(node1.south west)+(-0.2,0)$) -- ($(node3.north)+(0.2,0.2)$) node[midway,fill=white,draw,font=\scriptsize,inner sep=2] {$\idxentry_1 \rightarrow \setzero$};
        \node at ($(node3.south) + (0,-0.5)$) {\small{Solve $(\rpb^{\nodeSymb_3})$}};
        %
        \node at ($(node1)+(1.3,-1.4)$) (node4) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node4) circle (10pt) node {$\nu_4$};
        \draw[ultra thick,->] ($(node1.south east)+(0.2,0)$) -- ($(node4.north)+(-0.2,0.2)$) node[midway,fill=white,draw,font=\scriptsize,inner sep=2] {$\idxentry_1 \rightarrow \setone$};
        \node at ($(node4.south) + (0,-0.5)$) {\small{Solve $(\rpb^{\nodeSymb_4})$}};
    \end{scope}
    
    \begin{scope}[xshift=4.5cm]
        \node at (0,0) (node0) {};
        \draw[->,dashed,ultra thick] ($(node0)+(-4,0)$) -- ($(node0)+(-1,0)$) node[midway,font=\scriptsize,align=center] {$\robj^{\nodeSymb_3} \leq \UB{\pobj}$ \\~\\ $\robj^{\nodeSymb_4} > \UB{\pobj}$};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node0) circle (10pt) node {$\nu_0$};
        %
        \node at ($(node0)+(-1.3,-1.4)$) (node1) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node1) circle (10pt) node {$\nu_1$};
        \draw[ultra thick,->] ($(node0.south west)+(-0.2,0)$) -- ($(node1.north)+(0.2,0.2)$);
        %
        \node at ($(node0)+(1.3,-1.4)$) (node2) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = red!30,
        ] (node2) circle (10pt) node {$\nu_2$};
        \draw[ultra thick,->] ($(node0.south east)+(0.2,0)$) -- ($(node2.north)+(-0.2,0.2)$);
        %
        \node at ($(node1)+(-1.3,-1.4)$) (node3) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node3) circle (10pt) node {$\nu_3$};
        \draw[ultra thick,->] ($(node1.south west)+(-0.2,0)$) -- ($(node3.north)+(0.2,0.2)$);
        %
        \node at ($(node1)+(1.3,-1.4)$) (node4) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = red!30,
        ] (node4) circle (10pt) node {$\nu_4$};
        \draw[ultra thick,->] ($(node1.south east)+(0.2,0)$) -- ($(node4.north)+(-0.2,0.2)$);
        \draw[ultra thick,->,dashed] ($(node3.south east)+(0.2,0)$) -- ($(node3.south east)+(0.4,-0.3)$);
        \draw[ultra thick,->,dashed] ($(node3.south west)+(-0.2,0)$) -- ($(node3.south west)+(-0.4,-0.3)$);
    \end{scope}
\end{tikzpicture}

==> figures/bnb_scr.tex <==
%!TEX root = ../main.tex
%!TEX spellcheck = en_US

\begin{tikzpicture}
    \begin{scope}[xshift=-4cm]
        \node at (0,0) (node0) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node0) circle (10pt) node {$\nu_0$};
        \node at ($(node0.south) + (0,-0.5)$) {{\small{Solve $(\rpb^{\nodeSymb_0})$}}};
        % \node at ($(node0.south) + (0,-0.5)$) {Solve $(\rpb^{\nodeSymb_0})$};
    \end{scope}
    
    \begin{scope}[xshift=1cm]
        \node at (0,0) (node0) {};
        % \node at ($(node0.east) + (1.25,0)$) {\AddTG{\small$(\rpb^{\nodeSymb_0})$ solved}};
        \draw[->,dashed,ultra thick] ($(node0)+(-4,0)$) -- ($(node0)+(-1,0)$) node[midway,font=\scriptsize,align=left] {$\setidxzero^{\nodeSymb_0}=\emptyset$ \\~\\ $\setidxone^{\nodeSymb_0}=\{\idxentry_0,\idxentry_1\}$};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node0) circle (10pt) node {$\nu_0$};
        %
        \node at ($(node0)+(-1.3,-1.4)$) (node1) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node1) circle (10pt) node {$\nu_1$};
        \draw[ultra thick,->] ($(node0.south west)+(-0.2,0)$) -- ($(node1.north)+(0.2,0.2)$) node[midway,fill=white,draw,font=\scriptsize,inner sep=2] {$\idxentry_0 \rightarrow \setzero$};
        %
        \node at ($(node0)+(1.3,-1.4)$) (node2) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = red!30,
        ] (node2) circle (10pt) node {$\nu_2$};
        \draw[ultra thick,->] ($(node0.south east)+(0.2,0)$) -- ($(node2.north)+(-0.2,0.2)$);
        \node at ($(node2.south) + (0,-0.5)$) {\small$(\rpb^{\nodeSymb_2})$ not solved};
        %
        \node at ($(node1)+(-1.2,-1.4)$) (node3) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = blue!30,
        ] (node3) circle (10pt) node {$\nu_3$};
        \draw[ultra thick,->] ($(node1.south west)+(-0.2,0)$) -- ($(node3.north)+(0.2,0.2)$) node[midway,fill=white,draw,font=\scriptsize,inner sep=2] {$\idxentry_1 \rightarrow \setzero$};
        \node at ($(node3.south) + (0,-0.5)$) {};
        \node at ($(node1.west) + (-1.5,0)$) {\small$(\rpb^{\nodeSymb_1})$ not solved};
        %
        \node at ($(node1)+(1.2,-1.4)$) (node4) {};
        \draw[
            ultra thick,
            top color = white,
            bottom color = red!30,
        ] (node4) circle (10pt) node {$\nu_4$};
        \draw[ultra thick,->] ($(node1.south east)+(0.2,0)$) -- ($(node4.north)+(-0.2,0.2)$);
        \node at ($(node4.south) + (0,-0.5)$) {\small$(\rpb^{\nodeSymb_4})$ not solved};
        % \draw[ultra thick,->,dashed] ($(node3.south east)+(0.2,0)$) -- ($(node3.south east)+(0.4,-0.3)$);
        % \draw[ultra thick,->,dashed] ($(node3.south west)+(-0.2,0)$) -- ($(node3.south west)+(-0.4,-0.3)$);
    \end{scope}
\end{tikzpicture}

==> figures/perfprofile.tex <==
%!TEX root = ../main.tex

\pgfplotscreateplotcyclelist{cycle_list_perfprofile}{
    mosekcolor, ultra thick\\    
    cplexcolor, ultra thick\\
    gurobicolor, ultra thick\\
    l0bnbcolor, ultra thick\\
    bnbcolor, ultra thick\\
}

\pgfplotsset{
 	legend image code/.code={
		\draw[mark repeat=2,mark phase=2] plot coordinates {
			(0cm,0cm)
			(0.4cm,0cm)
			(0.4cm,0cm)
		};
    }
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style     = {
            group size      = 1 by 1,
            ylabels at      = edge left,
            yticklabels at  = edge left,
            horizontal sep  = 10pt,
        },
        height          = 0.7 \linewidth,
        width           = 0.9 \linewidth,
        xmode           = log,
        ytick pos       = left,
        xtick pos       = bottom,
        ytick           = {0,0.25,0.50,0.75,1},
        yticklabel      = {\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        grid            = major,
        cycle list name = cycle_list_perfprofile,
    ]

        \nextgroupplot[
            xlabel          = Time budget,
            ylabel          = Percentage solved,
            legend to name = perfprofile_legend,
            legend columns = 3,
            legend cell align={left},
            legend style={/tikz/every even column/.append style={column sep=0.25cm}},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed}{
            \addplot table[
                x       = grid, 
                y       = \solver,
                col sep = comma,
            ] {data/perfprofile.csv};
        }
        \addlegendentry{\texttt{Mosek}}
        \addlegendentry{\texttt{Cplex}}
        \addlegendentry{\texttt{Gurobi}}
        \addlegendentry{\texttt{L0bnb}}
        \addlegendentry{\elops}
    \end{groupplot}
    \path (group c1r1.north east) -- node[above,yshift=0.25cm]{\ref{perfprofile_legend}} (group c1r1.north west);
\end{tikzpicture}

==> figures/regpath_sparsity.tex <==
\pgfplotscreateplotcyclelist{cycle_list_regpath_sparsity}{
    mosekcolor, very thick\\    
    cplexcolor, very thick\\
    gurobicolor, very thick\\
    l0bnbcolor, very thick\\
    bnbcolor, very thick\\
    % bnbcolor, dashed, very thick\\
    black, densely dashed, very thick\\
}

\pgfplotsset{
 	legend image code/.code={
		\draw[mark repeat=2,mark phase=2] plot coordinates {
			(0cm,0cm)
			(0.4cm,0cm)
			(0.4cm,0cm)
		};
    }
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style     = {
            group size      = 6 by 2,
            xlabels at      = edge bottom,
            yticklabels at  = edge left,
            vertical sep    = 20pt,
            horizontal sep  = 10pt,
        },
        height          = 3.8cm,
        width           = 3.8cm,
        ytick pos       = left,
        xtick pos       = bottom,
        grid            = major,
        % x dir           = reverse,
        % xmode           = log,
        ymode           = log,
        ymin            = 0.0005,
        ymax            = 8000,
        ytick           = {0.001,0.01,0.1,1,10,100,1000,10000},
        yticklabels     = {$10^{-3}$,,$10^{-1}$,,$10^{1}$,,$10^{3}$,},
        xlabel          = Sol. sparsity,
        cycle list name = cycle_list_regpath_sparsity,
    ]

        % ---------
        % FIRST ROW
        % ---------

        \nextgroupplot[
            title   = \textsc{Riboflavin},
            ylabel  = Solve time,
            xtick   = {0,1,2,3,4,5},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_riboflavin_l1bigm.csv};
        }

        \nextgroupplot[
            title   = \textsc{Bctcga},
            xtick   = {0,1,2,3,4,5},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_bctcga_l1bigm.csv};
        }

        \nextgroupplot[
            title   = \textsc{Colon can.},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_colon-cancer_l1bigm.csv};
        }

        \nextgroupplot[
            title   = \textsc{Leukemia},
            xtick   = {0,1,2,3,4},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_leukemia_l1bigm.csv};
        }

        \nextgroupplot[
            title   = \textsc{Arcene},
            xtick   = {0,1,2,3,4},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_arcene_l1bigm.csv};
        }

        \nextgroupplot[
            title           = \textsc{Breast can.},
            ylabel right    = Function \eqref{eq:bigml1},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_breast-cancer_l1bigm.csv};
        }


        % ----------
        % SECOND ROW
        % ----------

        \nextgroupplot[
            ylabel          = Solve time,
            xtick           = {0,3,6,9},
            legend to name  = regpath_sparsity_legend,
            legend style    = {
                legend columns = 6,
                /tikz/every even column/.style = {column sep=10pt},
            },  
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_riboflavin_l2bigm.csv};
        }
        \addlegendentry{\texttt{Mosek}}
        \addlegendentry{\texttt{Cplex}}
        \addlegendentry{\texttt{Gurobi}}
        \addlegendentry{\texttt{L0bnb}}
        \addlegendentry{\texttt{El0ps}}

        \nextgroupplot
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_bctcga_l2bigm.csv};
        }

        \nextgroupplot
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_colon-cancer_l2bigm.csv};
        }

        \nextgroupplot[
            xtick   = {0,3,6,9},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_leukemia_l2bigm.csv};
        }

        \nextgroupplot
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_arcene_l2bigm.csv};
        }

        \nextgroupplot[
            ylabel right    = Function \eqref{eq:bigml2},
        ]
        \foreach \solver in {mosek,cplex,gurobi,l0bnb,proposed,max}{
            \addplot table[
                x       = n_nnz, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {data/regpath_sparsity_breast-cancer_l2bigm.csv};
        }
    \end{groupplot}
    \path (group c1r1.north east) -- node[above,yshift=0.75cm]{\ref{regpath_sparsity_legend}} (group c6r1.north west);
\end{tikzpicture}

==> figures/sensibility.tex <==
\pgfplotscreateplotcyclelist{cycle_list_sensibility}{
    black, solid, ultra thick, mark=*, mark options={scale=0.5}\\
    black, dashed, very thick\\
    black, dashed, very thick\\
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style         = {
            group size      = 2 by 2,
            horizontal sep  = 25pt,
            vertical sep    = 35pt,
            ylabels at      = edge left,
        },
        x label style       = {at={(0.5,-0.15)}},
        y label style       = {at={(-0.2,0.5)}},
        height              = 0.5 \linewidth,
        width               = 0.55 \linewidth,
        ytick pos           = left,
        xtick pos           = bottom,
        grid                = both,
        minor grid style    = {gray!15},
        major grid style    = {black!25},
        ylabel              = Accel. factor,
        cycle list name     = cycle_list_sensibility,
    ]

        \nextgroupplot[
            xlabel          = Variation of $\pdim$,
            xmode           = log,
            ytick           = {1, 5, 10, 15, 20},
            ymin            = 0,
            ymax            = 22,
            legend to name  = sensibility_legend,
            legend columns  = 2,
            legend style    = {/tikz/column 2/.style={column sep=10pt}},
        ]
        \addplot table[
            x       = n, 
            y       = acceleration_mean,
            col sep = comma,
        ] {data/sensibility_n.csv};
        \addplot table[
            x       = n, 
            y expr  = {\thisrow{acceleration_mean} + \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_n.csv};
        \addplot table[
            x       = n, 
            y expr  = {\thisrow{acceleration_mean} - \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_n.csv};
        \addlegendentry{Mean}
        \addlegendentry{Std. dev.}

        \nextgroupplot[
            xlabel  = Variation of $1 - \corrparam$,
            xmode   = log,
            x dir   = reverse,
            ytick   = {1, 5, 10, 15},
            ymin    = 0,
            ymax    = 17,
        ]
        \addplot table[
            x expr  = {1 - \thisrow{rho}}, 
            y       = acceleration_mean,
            col sep = comma,
        ] {data/sensibility_rho.csv};
        \addplot table[
            x expr  = {1 - \thisrow{rho}}, 
            y expr  = {\thisrow{acceleration_mean} + \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_rho.csv};
        \addplot table[
            x expr  = {1 - \thisrow{rho}}, 
            y expr  = {\thisrow{acceleration_mean} - \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_rho.csv};

        \nextgroupplot[
            xlabel  = Variation of $\sparsitylevel$,
            ytick   = {1, 3, 5, 7, 9},
            xtick   = {5, 6, 7, 8, 9},
            ymin    = 0,
            ymax    = 9.5,
        ]
        \addplot table[
            x       = k, 
            y       = acceleration_mean,
            col sep = comma
        ] {data/sensibility_k.csv};
        \addplot table[
            x       = k, 
            y expr  = {\thisrow{acceleration_mean} + \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_k.csv};
        \addplot table[
            x       = k, 
            y expr  = {\thisrow{acceleration_mean} - \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_k.csv};

        \nextgroupplot[
            xlabel  = Variation of $\snr$,
            % x dir   = reverse,
            ytick   = {1, 3, 5, 7, 9},
            ymin    = 0,
            ymax    = 9.5,
        ]
        \addplot table[
            x       = snr, 
            y       = acceleration_mean,
            col sep = comma
        ] {data/sensibility_snr.csv};
        \addplot table[
            x       = snr, 
            y expr  = {\thisrow{acceleration_mean} + \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_snr.csv};
        \addplot table[
            x       = snr, 
            y expr  = {\thisrow{acceleration_mean} - \thisrow{acceleration_std}},
            col sep = comma,
        ] {data/sensibility_snr.csv};
    \end{groupplot}
    \path (group c1r1.north east) -- node[above,yshift=0.25cm]{\ref{sensibility_legend}} (group c2r1.north west);
\end{tikzpicture}
